A MST catalogue of gamma-ray source candidates above 10 GeV and at Galactic latitudes higher than 20 degrees

We describe a catalogue of gamma-ray source candidates, selected using the Minimum Spanning Tree (MST) algorithm on the 9-years Fermi-LAT sky (Pass 8) at energies higher than 10 GeV. The extragalactic sky at absolute Galactic latitudes above 20 degrees has been investigated using rather restrictive selection criteria, resulting in a total sample of 1342 sources. Of these, 249 are new detections, not previously associated with gamma-ray catalogues. A large fraction of them have interesting counterparts, most likely blazars. In this paper the main results on the catalogue selection and search of counterparts are reported.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrl}
\caption{\label{t:newsrc}  
The sources in the 9Y-MST catalogue unassociated with any \emph{Fermi}-LAT catalogue. See main text for details. 
Column $N$ gives the number of photons in the MST cluster, $g$ its clustering degree and $M = Ng$ its magnitude.
Meaning of the annotation is the following: FL8Y:    cluster with a correspondent source in the FL8Y list within 6\arcmin; LMC:     cluster in the Large Magellanic Cloud; BZc:     possible blazar candidate; WB:      possible counterpart in the WIBRaLS sample; CR:      possible counterpart in the CRATES catalogue; 2W:      possible counterpart in the 2WSHP catalogue; 5BZB:    cluster with a correspondent BL Lac object in the 5BZCAT; 5BZQ:    cluster with a correspondent FSRQ in the 5BZCAT; 5BZG:    cluster with a correspondent galaxy dominated blazar in the 5BZCAT; AGN:     possible AGN counterpart ; sp:      possible spurious cluster due to background fluctuations; spp:     very likely spurious cluster due to background fluctuations; ps:      possible satellite cluster; ex:      extended cluster; c+ex:    extended cluster with interesting core structure; cc+ex:   extended cluster with compact core; ccc+ex:  extended cluster with significant compact core.}\\ \hline\hline
Name                & RA (J2000)       & Dec (J2000)     & $l$        & $b$        &  $N$   & $g$     & $M$        &  $R_m$    & $R_\mathrm{max}$   & Notes \\
	                & \degr       & \degr     & \degr        & \degr        &     &      &         &    \arcmin  &  \arcmin  &  \\
\hline
\endfirsthead
\caption{continued.}\\\hline\hline
Name                & RA (J2000)       & Dec (J2000)     & $l$        & $b$        &  $N$   & $g$     & $M$        &  $R_m$    & $R_\mathrm{max}$   & Notes \\
	                & \degr       & \degr     & \degr        & \degr        &     &      &         &  \arcmin    & \arcmin   &  \\
\hline
\endhead
\hline
\endfoot
% FL8Y:    cluster with a correspondent source in the FL8Y list within 6'
% LMC:     cluster in the Large Magellanic Cloud
% BZc:     possible blazar candidate
% WB:      possible counterpart in the WIBRaLS sample
% CR:      possible counterpart in the CRATES catalogue
% 2W:      possible counterpart in the 2WSHP catalogue
% 5BZB:    cluster with a correspondent BL Lac object in the 5BZCAT
% 5BZQ:    cluster with a correspondent FSRQ in the 5BZCAT
% 5BZG:    cluster with a correspondent galaxy dominated blazar in the 5BZCAT
% AGN:     possible AGN counterpart 
% sp:      possible spurious cluster due to bkg fluctuations
% ps:      possible satellite cluster
% ex:      extended cluster
% cc+ex:   extended cluster with significant compact core 
%%%%%%%%%%%%%%%%%%%%%%%%%%
%  23  5BZ; 14  WB; 6 CR; 13 2W; 4 AGN; 
%  ex  34; sp + sp  17
%  cc+ex, cc+ex,cc+ex  14
%%%%%%%%%%%%%%%%%%%%%%%%%%
9Y-MST J0000$-$0216 &   0.104  & $-$2.272  &  94.596  &  $-$62.303 &  4   & 4.398 &   17.594 &  2.8     & 5.9    &  BZc                                                                         \\
9Y-MST J0009$+$0855 &   2.364  &  8.923    &  105.723 &  $-$52.540 &  5   & 5.909 &   29.544 &  1.6     & 4.1    &                                                                              \\
9Y-MST J0009$-$1418 &   2.379  & $-$14.306 &  83.530  &  $-$73.878 &  4   & 3.540 &   14.160 &  3.1     & 7.2    &  FL8Y                                                                        \\
9Y-MST J0009$-$3249 &   2.482  & $-$32.828 &  358.036 &  $-$79.365 &  12  & 2.002 &   24.025 &  21.0     & 37.6  &  sp, ex                                                                      \\
9Y-MST J0012$-$0429 &   3.037  & $-$4.487  &  98.725  &  $-$65.495 &  9   & 2.057 &   18.516 &  10.7     & 18.4  &  sp, ex                                                                      \\
9Y-MST J0012$-$1939 &   3.191  & $-$19.655 &  71.020  &  $-$78.407 &  4   & 5.650 &   22.598 &  2.2     & 5.5    &                                                                              \\
9Y-MST J0013$-$3222 &   3.439  & $-$32.373 &  357.984 &  $-$80.291 &  10  & 2.319 &   23.194 &  12.7     & 24.7  &  sp?, ex, BZc                                                                \\
9Y-MST J0015$+$0149 &   3.769  &  1.826    &  104.665 &  $-$59.750 &  4   & 4.481 &   17.924 &  1.8     & 4.0    &                                                                              \\
9Y-MST J0015$+$2441 &   3.989  & 24.686    &  112.762 &  $-$37.484 &  4   & 5.224 &   20.896 &  1.1     & 4.1    &  WB, FL8Y                                                                    \\
9Y-MST J0019$-$0918 &   4.855  & $-$9.306  &  98.441  &  $-$70.640 &  10  & 2.588 &   25.879 &  8.8     & 22.4   &  cc+ex                                                                       \\
9Y-MST J0019$+$3626 &   4.926  & 36.449    &  115.837 &  $-$25.985 &  5   & 4.494 &   22.468 &  2.3     & 4.0    &                                                                              \\
9Y-MST J0021$-$5918 &   5.302  & $-$59.314 &  310.087 &  $-$57.392 &  4   & 13.245&   52.981 &  0.7     & 1.2    &  BZc, FL8Y                                                                   \\
9Y-MST J0024$+$2401 &   6.028  & 24.027    &  114.961 &  $-$38.421 &  8   & 2.618 &   20.942 &  5.0     & 11.9   &  BZc, FL8Y                                                                   \\
9Y-MST J0025$-$1911 &   6.439  & $-$19.186 &  84.996  &  $-$80.109 &  8   & 2.296 &   18.370 &  11.2     & 25.4  &  sp, ex                                                                      \\
9Y-MST J0030$-$5643 &   7.529  & $-$56.724 &  308.812 &  $-$60.160 &  13  & 2.444 &   31.771 &  9.5     & 21.2   &  FL8Y                                                                        \\
9Y-MST J0032$-$1908 &   8.128  & $-$19.136 &  93.401  &  $-$80.903 &  10  & 2.370 &   23.705 &  8.5     & 19.9   &                                                                              \\
9Y-MST J0032$-$5541 &   8.132  & $-$55.688 &  308.472 &  $-$61.236 &  6   & 3.222 &   19.331 &  3.7     & 12.4   &                                                                              \\
9Y-MST J0035$-$1740 &   8.830  & $-$17.671 &  100.630 &  $-$79.837 &  4   & 4.928 &   19.712 &  2.0     & 5.0    &  FL8Y                                                                        \\
9Y-MST J0035$-$2639 &   8.861  & $-$26.666 &  39.412  &  $-$86.404 &  4   & 3.708 &   14.833 &  1.6     & 13.6   &                                                                              \\
9Y-MST J0043$-$1936 &  10.920  & $-$19.602 &  109.228 &  $-$82.267 &  4   & 3.513 &   14.051 &  6.5     & 12.1   &                                                                              \\
9Y-MST J0045$-$2023 &  11.495  & $-$20.385 &  112.157 &  $-$83.142 &  9   & 3.129 &   28.159 &  8.9     & 21.4   &  BZc, FL8Y                                                                   \\
9Y-MST J0048$-$2427 &  12.138  & $-$24.457 &  109.110 &  $-$87.251 &  6   & 4.892 &   29.351 &  2.9     & 11.7   &  WB, FL8Y                                                                    \\
9Y-MST J0049$+$2252 &  12.278  & 22.871    &  122.233 &  $-$39.997 &  4   & 6.869 &   27.476 &  0.7     & 3.4    &  CR, FL8Y                                                                    \\
9Y-MST J0056$-$3600 &  14.000  & $-$36.013 &  296.983 &  $-$81.063 &  8   & 2.492 &   19.934 &  10.8     & 22.0  &  sp, ex                                                                      \\
9Y-MST J0058$-$1433 &  14.562  & $-$14.55  &  130.459 &  $-$77.322 &  4   & 4.599 &   18.398 &  0.9     & 8.0    &  2W                                                                          \\
9Y-MST J0112$-$3159 &  18.170  & $-$31.987 &  260.661 &  $-$83.298 &  4   & 3.673 &   14.690 &  3.2     & 8.9    &  5BZB                                                                        \\
9Y-MST J0117$-$2444 &  19.352  & $-$24.744 &  192.161 &  $-$83.694 &  5   & 3.560 &   17.801 &  4.4     & 15.1   &  5BZB, FL8Y                                                                  \\
9Y-MST J0119$-$2739 &  19.884  & $-$27.661 &  219.428 &  $-$83.741 &  7   & 3.170 &   22.191 &  8.0     & 15.8   &  ex, ps                                                                      \\
9Y-MST J0119$-$0922 &  19.910  & $-$9.369  &  144.810 &  $-$71.033 &  4   & 3.719 &   14.874 &  2.6     & 6.4    &                                                                              \\
9Y-MST J0121$-$7216 &  20.309  & $-$72.27  &  299.749 &  $-$44.673 &  6   & 5.472 &   32.832 &  2.8     & 3.6    &  BZc                                                                         \\
9Y-MST J0122$-$3004 &  20.539  & $-$30.074 &  238.337 &  $-$82.644 &  5   & 6.795 &   33.974 &  1.9     & 4.6    &  BZc, FL8Y                                                                   \\
9Y-MST J0122$+$1033 &  20.617  & 10.553    &  135.260 &  $-$51.575 &  4   & 3.815 &   15.262 &  1.1     & 8.1    &  BZc                                                                         \\
9Y-MST J0124$-$3432 &  21.155  & $-$34.542 &  261.142 &  $-$79.727 &  8   & 2.460 &   19.678 &  12.1     & 17.2  &  sp, ex                                                                      \\
9Y-MST J0127$+$1737 &  21.984  & 17.627    &  135.140 &  $-$44.378 &  4   & 6.428 &   25.710 &  1.4     & 3.3    &  BZc                                                                         \\
9Y-MST J0129$+$1229 &  22.393  & 12.484    &  137.296 &  $-$49.321 &  4   & 4.241 &   16.962 &  2.6     & 4.1    &                                                                              \\
9Y-MST J0133$-$4237 &  23.331  & $-$42.617 &  276.802 &  $-$72.322 &  7   & 2.617 &   18.317 &  6.1     & 11.9   &                                                                              \\
9Y-MST J0142$-$0541 &  25.647  & $-$5.696  &  154.809 &  $-$65.352 &  5   & 3.852 &   19.262 &  2.8     & 5.6    &  5BZB, CR, WB, FL8Y                                                          \\
9Y-MST J0143$-$0122 &  25.855  & $-$1.373  &  150.930 &  $-$61.386 &  5   & 3.541 &   17.706 &  2.5     & 6.3    &  BZc                                                                         \\
9Y-MST J0151$-$4037 &  27.845  & $-$40.633 &  264.272 &  $-$71.692 &  9   & 2.613 &   23.514 &  8.3     & 22.9   &  ex, BZc                                                                     \\
9Y-MST J0202$-$3531 &  30.584  & $-$35.529 &  246.387 &  $-$72.725 &  5   & 5.467 &   27.337 &  2.6     & 4.1    &                                                                              \\
9Y-MST J0202$+$2942 &  30.637  & 29.709    &  140.890 &  $-$30.670 &  9   & 2.953 &   26.581 &  7.6     & 16.0   &  BZc, FL8Y                                                                   \\
9Y-MST J0202$-$4042 &  30.680  & $-$40.701 &  260.213 &  $-$70.001 &  4   & 4.404 &   17.615 &  2.6     & 4.4    &                                                                              \\
9Y-MST J0204$-$1410 &  31.038  & $-$14.167 &  179.168 &  $-$68.662 &  4   & 3.740 &   14.959 &  3.0     & 5.9    &                                                                              \\
9Y-MST J0204$-$0159 &  31.051  & $-$1.986  &  160.742 &  $-$59.406 &  6   & 4.600 &   27.597 &  1.9     & 9.7    &                                                                              \\
9Y-MST J0208$-$3116 &  32.187  & $-$31.268 &  231.341 &  $-$72.653 &  4   & 4.320 &   17.281 &  3.4     & 4.8    &  BZc                                                                         \\
9Y-MST J0215$-$1619 &  33.787  & $-$16.319 &  188.094 &  $-$67.806 &  4   & 4.506 &   18.025 &  2.5     & 4.4    &  2W                                                                          \\
9Y-MST J0225$-$1511 &  36.437  & $-$15.198 &  189.164 &  $-$65.054 &  4   & 3.608 &   14.433 &  3.7     & 5.4    &                                                                              \\
9Y-MST J0226$-$5944 &  36.505  & $-$59.737 &  283.026 &  $-$53.582 &  4   & 4.863 &   19.450 &  2.2     & 3.6    &                                                                              \\
9Y-MST J0232$-$1120 &  38.158  & $-$11.339 &  184.250 &  $-$61.471 &  5   & 6.269 &   31.343 &  1.6     & 5.0    &  FL8Y                                                                        \\
9Y-MST J0239$-$2019 &  39.973  & $-$20.326 &  203.441 &  $-$64.322 &  8   & 2.256 &   18.047 &  7.2     & 20.1   &  sp, ex                                                                      \\
9Y-MST J0240$+$1431 &  40.005  & 14.519    &  158.577 &  $-$40.719 &  4   & 4.970 &   19.878 &  2.4     & 2.7    &  WB                                                                          \\
9Y-MST J0241$-$1602 &  40.458  & $-$16.042 &  195.194 &  $-$62.131 &  7   & 4.005 &   28.033 &  3.7     & 7.0    &  2W, FL8Y                                                                    \\
9Y-MST J0245$-$0251 &  41.361  & $-$2.857  &  176.184 &  $-$53.502 &  4   & 6.303 &   25.214 &  1.4     & 2.5    &  WB, FL8Y                                                                    \\
9Y-MST J0246$-$3349 &  41.674  & $-$33.826 &  235.148 &  $-$64.374 &  5   & 3.976 &   19.879 &  2.9     & 6.2    &  BZc, FL8Y                                                                   \\
9Y-MST J0247$+$2232 &  41.972  & 22.547    &  155.291 &  $-$32.907 &  8   & 2.537 &   20.295 &  6.2     & 12.1   &  FL8Y                                                                        \\
9Y-MST J0259$-$1706 &  44.889  & $-$17.101 &  200.930 &  $-$58.786 &  6   & 5.708 &   34.248 &  1.7     & 5.7    &  BZc, FL8Y                                                                   \\
9Y-MST J0308$-$4702 &  47.248  & $-$47.034 &  258.655 &  $-$56.537 &  5   & 4.258 &   21.290 &  1.1     & 7.4    &  FL8Y                                                                        \\
9Y-MST J0315$-$4757 &  48.801  & $-$47.964 &  259.409 &  $-$55.200 &  4   & 3.753 &   15.012 &  4.5     & 5.6    &  FL8Y                                                                        \\
9Y-MST J0315$-$2643 &  48.850  & $-$26.732 &  220.617 &  $-$58.022 &  5   & 3.827 &   19.137 &  1.6     & 8.8    &  FL8Y                                                                        \\
9Y-MST J0324$+$3034 &  51.202  & 30.567    &  158.014 &  $-$21.663 &  11  & 2.794 &   30.737 &  10.3     & 14.1  &  BZc                                                                         \\
9Y-MST J0328$+$3122 &  52.156  & 31.375    &  158.198 &  $-$20.526 &  15  & 3.032 &   45.483 &  7.8     & 14.5   &  AGN                                                                         \\
9Y-MST J0332$-$7041 &  53.038  & $-$70.691 &  286.529 &  $-$40.934 &  6   & 4.882 &   29.289 &  3.2     & 5.7    &  2W                                                                          \\
9Y-MST J0332$+$8227 &  53.103  & 82.451    &  128.158 &   21.271   &  9   & 2.761 &   24.848 &  4.7     & 10.7   &  BZc, FL8Y                                                                   \\
9Y-MST J0332$+$3102 &  53.234  & 31.045    &  159.193 &  $-$20.227 &  24  & 1.980 &   47.529 &  17.0     & 30.9  &  sp, ex, FL8Y                                                               \\
9Y-MST J0334$-$3839 &  53.743  & $-$38.654 &  242.219 &  $-$54.123 &  6   & 3.024 &   18.141 &  3.7     & 8.7    &                                                                              \\
9Y-MST J0336$+$0302 &  54.247  & 3.041     &  182.436 &  $-$39.985 &  4   & 4.019 &   16.075 &  2.5     & 7.0    &                                                                              \\
9Y-MST J0357$+$1815 &  59.332  & 18.263    &  172.962 &  $-$26.051 &  6   & 4.150 &   24.902 &  1.9     & 6.8    &                                                                              \\
9Y-MST J0404$-$1713 &  61.024  & $-$17.231 &  210.771 &  $-$44.592 &  7   & 2.967 &   20.769 &  5.1     & 11.5   &  BZc, FL8Y                                                                   \\
9Y-MST J0416$+$1901 &  64.038  & 19.018    &  175.674 &  $-$22.265 &  4   & 4.776 &   19.106 &  1.4     & 3.5    &                                                                              \\
9Y-MST J0428$+$1846 &  67.129  & 18.777    &  177.911 &  $-$20.2   &  9   & 2.450 &   22.049 &  7.3     & 14.4   &                                                                              \\
9Y-MST J0430$+$1322 &  67.532  & 13.373    &  182.711 &  $-$23.28  &  8   & 2.811 &   22.484 &  3.6     & 16.1   &  cc+ex                                                                       \\
9Y-MST J0455$-$5434 &  73.970  & $-$54.580 &  262.597 &  $-$38.374 &  4   & 4.345 &   17.381 &  2.0     & 2.8    &                                                                              \\
9Y-MST J0525$-$6556 &  81.395  & $-$65.936 &  275.927 &  $-$33.309 &  6   & 3.775 &   22.649 &  2.8     & 6.4    &                                                                              \\
9Y-MST J0526$-$0259 &  81.646  & $-$2.996  &  205.692 &  $-$20.208 &  4   & 4.44  &   17.759 &  1.9     & 3.5    &                                                                              \\
9Y-MST J0526$-$1518 &  81.668  & $-$15.311 &  217.765 &  $-$25.512 &  7   & 4.078 &   28.549 &  2.9     & 5.7    &  2W, FL8Y                                                                    \\
%% 9Y-MST J0529$-$6904 &  82.289  & $-$69.077 &  279.571 &  $-$32.520 &  34  & 2.542 &   86.424 0.0     & 14.3   38 &  LMC    \\  corrisponde a 3FHL J0530.0-6900e 82.5000","-69.0000
9Y-MST J0529$-$6829 &  82.492  & $-$68.491 &  278.871 &  $-$32.534 &  4   & 4.442 &   17.770 &  1.3     & 4.7    &  LMC                                                                         \\
9Y-MST J0533$-$6926 &  83.466  & $-$69.436 &  279.920 &  $-$32.055 &  12  & 2.444 &   29.324 &  8.2     & 16.7   &  LMC                                                                         \\
9Y-MST J0557$+$7705 &  89.392  & 77.087    &  136.637 &   23.461   &  6   & 3.883 &   23.296 &  3.7     & 6.8    &  BZc, FL8Y                                                                   \\
9Y-MST J0641$-$7904 & 100.457  & $-$79.076 &  290.658 &  $-$27.052 &  4   & 4.412 &   17.649 &  1.2     & 5.1    &                                                                              \\
9Y-MST J0650$-$5146 & 102.563  & $-$51.767 &  261.357 &  $-$21.163 &  11  & 3.471 &   38.178 &  3.5     & 11.8   &  BZc, FL8Y                                                                   \\
9Y-MST J0709$+$4304 & 107.264  & 43.075    &  174.291 &   21.183   &  4   & 7.057 &   28.229 &  1.1     & 1.7    &  FL8Y                                                                        \\
9Y-MST J0709$+$4838 & 107.304  & 48.635    &  168.559 &   22.818   &  7   & 4.311 &   30.176 &  2.8     & 9.3    &  CR, FL8Y                                                                    \\
9Y-MST J0715$-$6829 & 108.772  & $-$68.494 &  279.596 &  $-$22.994 &  5   & 4.656 &   23.280 &  4.0     & 4.4    &  CR, WB, FL8Y                                                                \\
9Y-MST J0741$+$3226 & 115.252  & 32.448    &  187.331 &   23.943   &  4   & 4.522 &   18.088 &  2.2     & 3.4    &  5BZB, FL8Y                                                                  \\
9Y-MST J0749$+$2312 & 117.325  & 23.216    &  197.470 &   22.585   &  4   & 7.634 &   30.536 &  1.5     & 2.2    &  5BZG, FL8Y                                                                  \\
9Y-MST J0751$+$3314 & 117.953  & 33.235    &  187.244 &   26.344   &  4   & 5.059 &   20.236 &  2.1     & 4.3    &  5BZQ, CR, FL8Y                                                              \\
9Y-MST J0752$+$7120 & 118.177  & 71.341    &  143.912 &   30.480   &  4   & 5.017 &   20.069 &  1.7     & 2.5    &  BZc                                                                         \\
9Y-MST J0816$+$4909 & 124.103  & 49.161    &  170.088 &   33.769   &  10  & 3.718 &   37.183 &  3.7     & 8.3    &  5BZB, WB, FL8Y                                                              \\
9Y-MST J0829$+$5232 & 127.486  & 52.540    &  166.029 &   35.980   &  4   & 4.583 &   18.332 &  2.2     & 5.9    &  2W, FL8Y                                                                    \\
9Y-MST J0843$+$5031 & 130.753  & 50.525    &  168.473 &   38.074   &  6   & 4.853 &   29.121 &  3.6     & 5.8    &  2W                                                                          \\
9Y-MST J0933$+$0125 & 143.267  & 1.418     &  232.692 &   36.016   &  4   & 4.813 &   19.251 &  1.5     & 4.4    &                                                                              \\
9Y-MST J0947$+$1120 & 146.991  & 11.349    &  223.883 &   44.213   &  4   & 4.926 &   19.702 &  1.6     & 4.2    &  BZc                                                                         \\
9Y-MST J0950$+$0616 & 147.565  & 6.278     &  230.342 &   42.236   &  4   & 4.963 &   19.851 &  1.4     & 3.9    &  5BZB, CR, WB, FL8Y                                                          \\
9Y-MST J1003$-$2139 & 150.894  & $-$21.661 &  258.935 &   26.533   &  5   & 5.611 &   28.057 &  2.0     & 5.6    &  BZc, FL8Y                                                                   \\
9Y-MST J1003$+$7048 & 150.907  & 70.816    &  139.699 &   40.403   &  6   & 3.930 &   23.581 &  2.9     & 6.5    &                                                                              \\
9Y-MST J1006$-$3015 & 151.609  & $-$30.26  &  265.521 &   20.376   &  4   & 4.514 &   18.057 &  2.0     & 4.1    &                                                                              \\
9Y-MST J1016$+$4949 & 154.175  & 49.829    &  164.763 &   52.804   &  8   & 3.498 &   27.983 &  3.9     & 13.2   &                                                                              \\
9Y-MST J1018$+$2210 & 154.599  & 22.175    &  212.496 &   55.009   &  6   & 3.595 &   21.571 &  3.2     & 6.8    &  FL8Y                                                                        \\
9Y-MST J1044$+$3030 & 161.142  & 30.513    &  198.365 &  62.097    &  4   & 6.126 &   24.502 &  1.6     & 3.2    &                                                                              \\
9Y-MST J1057$+$5512 & 164.357  & 55.204    &  151.402 &  55.162    &  5   & 4.611 &   23.055 &  1.6     & 3.2    &  2W, FL8Y                                                                    \\
9Y-MST J1103$-$3211 & 165.837  & $-$32.195 &  277.756 &  25.339    &  4   & 4.308 &   17.231 &  2.1     & 5.0    &                                                                              \\
9Y-MST J1105$-$0625 & 166.369  & $-$6.431  &  261.671 &  47.770    &  8   & 2.674 &   21.389 &  4.7     & 13.6   &  FL8Y                                                                        \\
9Y-MST J1111$+$4857 & 167.991  & 48.955    &  157.580 &  60.941    &  4   & 4.762 &   19.046 &  0.7     & 5.3    &  2W, FL8Y                                                                    \\
9Y-MST J1114$+$5521 & 168.554  & 55.365    &  148.179 &  56.738    &  8   & 2.575 &   20.602 &  5.4     & 8.4    &  FL8Y                                                                        \\
9Y-MST J1114$+$0637 & 168.569  & 6.625     &  250.132 &  59.136    &  7   & 2.648 &   18.536 &  5.0     & 8.8    &  FL8Y                                                                        \\
9Y-MST J1116$+$2916 & 169.138  & 29.270    &  201.497 &  69.021    &  7   & 2.810 &   19.671 &  3.9     & 12.1   &  AGN                                                                         \\
9Y-MST J1124$+$2047 & 171.027  & 20.799    &  225.840 &  69.104    &  7   & 2.672 &   18.706 &  5.2     & 8.9    &  5BZB, FL8Y                                                                  \\
9Y-MST J1149$-$4030 & 177.368  & $-$40.500 &  290.379 &  20.857    &  4   & 10.919&   43.676 &  0.8     & 1.6    &  CR, WB, FL8Y                                                                \\
9Y-MST J1150$+$4209 & 177.548  & 42.166    &  158.725 &  70.449    &  4   & 4.317 &   17.267 &  1.1     & 4.6    &  ps                                                                          \\
9Y-MST J1153$+$3821 & 178.450  & 38.364    &  166.365 &  73.512    &  7   & 3.867 &   27.069 &  2.8     & 5.1    &  5BZB, WB, FL8Y                                                              \\
9Y-MST J1158$-$1430 & 179.726  & $-$14.508 &  284.310 &  46.456    &  12  & 2.194 &   26.331 &  7.5     & 17.5   &  cc+ex, FL8Y                                                                 \\
9Y-MST J1202$+$3857 & 180.516  & 38.954    &  160.887 &  74.318    &  5   & 3.697 &   18.483 &  2.8     & 3.8    &  BZc, FL8Y                                                                   \\
9Y-MST J1210$+$3243 & 182.533  & 32.731    &  178.377 &  79.450    &  7   & 3.085 &   21.596 &  4.0     & 10.7   &                                                                              \\
9Y-MST J1210$-$2531 & 182.726  & $-$25.519 &  291.547 &  36.455    &  4   & 4.498 &   17.991 &  2.0     & 2.8    &  2W                                                                          \\
9Y-MST J1211$+$3903 & 182.905  & 39.055    &  155.275 &  75.469    &  5   & 3.683 &   18.417 &  3.4     & 7.4    &  5BZB, FL8Y                                                                  \\
9Y-MST J1216$-$3734 & 184.009  & $-$37.577 &  295.214 &  24.764    &  7   & 3.210 &   22.473 &  4.0     & 7.7    &  CR, WB, FL8Y                                                                \\
9Y-MST J1216$+$0932 & 184.065  & 9.535     &  276.014 &  70.546    &  6   & 3.158 &   18.950 &  4.6     & 8.3    &  5BZG, CR , FL8Y                                                             \\
9Y-MST J1219$+$0444 & 184.998  & 4.746     &  283.029 &  66.395    &  7   & 2.845 &   19.913 &  4.7     & 8.6    &  5BZB                                                                        \\
9Y-MST J1227$+$2127 & 186.779  & 21.463    &  257.274 &  82.078    &  8   & 2.312 &   18.495 &  6.9     & 9.3    &  AGN                                                                         \\
9Y-MST J1229$+$0012 & 187.417  & $-$0.204  &  291.210 &  62.171    &  4   & 3.627 &   14.508 &  1.5     & 7.0    &                                                                              \\
9Y-MST J1237$+$3018 & 189.266  & 30.308    &  166.822 &  85.524    &  7   & 2.623 &   18.363 &  5.2     & 10.4   &  5BZB                                                                        \\
9Y-MST J1246$-$2616 & 191.591  & $-$26.273 &  301.516 &  36.584    &  9   & 2.571 &   23.138 &  7.9     & 17.0   &  cc+ex                                                                       \\
9Y-MST J1254$-$1043 & 193.511  & $-$10.729 &  303.975 &  52.137    &  5   & 4.013 &   20.063 &  2.0     & 6.4    &                                                                              \\
9Y-MST J1256$-$0606 & 194.016  & $-$6.105  &  305.029 &  56.748    &  8   & 2.650 &   21.203 &  8.0     & 18.9   &  sp, ex, ps                                                                  \\
9Y-MST J1256$+$0512 & 194.206  & 5.208     &  306.519 &  68.042    &  4   & 3.634 &   14.538 &  2.8     & 5.2    &                                                                              \\
9Y-MST J1257$+$2413 & 194.438  & 24.229    &  329.411 &  86.771    &  4   & 5.527 &   22.107 &  1.1     & 3.5    &  5BZB, FL8Y                                                                  \\
9Y-MST J1258$-$0454 & 194.659  & $-$4.901  &  306.310 &  57.923    &  7   & 3.225 &   22.574 &  5.1     & 10.1   &  FL8Y                                                                        \\
9Y-MST J1306$-$1203 & 196.517  & $-$12.060 &  308.578 &  50.651    &  4   & 4.338 &   17.351 &  2.1     & 4.1    &                                                                              \\
9Y-MST J1314$-$0900 & 198.720  & $-$9.010  &  312.674 &  53.417    &  7   & 3.136 &   21.953 &  3.8     & 7.3    &  2W                                                                          \\
9Y-MST J1318$-$1151 & 199.618  & $-$11.854 &  313.357 &  50.470    &  9   & 2.403 &   21.628 &  7.7     & 19.4   &  cc, ex                                                                      \\
9Y-MST J1326$-$0504 & 201.688  & $-$5.073  &  319.094 &  56.687    &  6   & 5.009 &   30.057 &  2.4     & 6.1    &  5BZQ, CR, FL8Y                                                              \\
9Y-MST J1331$-$4158 & 202.856  & $-$41.969 &  310.841 &  20.287    &  5   & 5.213 &   26.065 &  1.6     & 5.7    &                                                                              \\
9Y-MST J1332$-$0421 & 203.051  & $-$4.357  &  321.839 &  57.011    &  4   & 3.839 &   15.354 &  1.9     & 6.2    &                                                                              \\
9Y-MST J1338$-$4200 & 204.545  & $-$42.004 &  312.150 &  20.029    &  13  & 2.703 &   35.135 &  7.3     & 17.0   &  cc+ex, FL8Y                                                                \\\
9Y-MST J1343$+$3558 & 205.915  & 35.979    &  74.7240 &  75.808    &  6   & 3.457 &   20.740 &  2.2     & 8.6    &  BZc                                                                         \\
9Y-MST J1344$+$0718 & 206.244  & 7.315     &  338.035 &  66.466    &  10  & 2.120 &   21.202 &  10.9     & 21.5  &  cc+ex                                                                        \\
9Y-MST J1345$+$1253 & 206.453  & 12.886    &  347.381 &  70.902    &  4   & 4.384 &   17.535 &  2.5     & 3.4    &                                                                              \\
9Y-MST J1352$-$1345 & 208.246  & $-$13.760 &  324.905 &  46.469    &  4   & 4.196 &   16.785 &  1.7     & 5.5    &                                                                              \\
9Y-MST J1354$+$0153 & 208.509  & 1.892     &  336.296 &  60.643    &  5   & 4.368 &   21.839 &  2.3     & 3.5    &  5BZQ, CR, FL8Y                                                              \\
9Y-MST J1356$-$0107 & 209.123  & $-$1.124  &  334.534 &  57.700    &  4   & 3.808 &   15.233 &  2.9     & 5.9    &                                                                              \\
9Y-MST J1359$-$1152 & 209.788  & $-$11.874 &  327.969 &  47.679    &  6   & 3.366 &   20.198 &  3.2     & 11.8   &  FL8Y                                                                        \\
9Y-MST J1359$+$1015 & 209.983  & 10.264    &  349.926 &  66.660    &  5   & 3.794 &   18.971 &  2.9     & 8.4    &                                                                              \\
9Y-MST J1400$-$4010 & 210.036  & $-$40.169 &  316.904 &  20.831    &  9   & 3.963 &   35.665 &  2.8     & 12.2   &  2W, FL8Y                                                                    \\
9Y-MST J1403$+$2432 & 210.928  & 24.539    &   27.923 &  73.547    &  6   & 3.304 &   19.822 &  3.8     & 8.0    &                                                                              \\
9Y-MST J1407$-$2708 & 211.837  & $-$27.143 &  323.057 &  32.745    &  7   & 3.527 &   24.691 &  3.2     & 11.2   &  CR                                                                          \\
9Y-MST J1409$-$1455 & 212.355  & $-$14.929 &  329.509 &  43.882    &  9   & 2.258 &   20.318 &  7.4     & 12.3   &                                                                              \\
9Y-MST J1410$+$6057 & 212.621  & 60.959    &  106.862 &  53.634    &  5   & 4.299 &   21.496 &  3.2     & 4.7    &  5BZB                                                                        \\
9Y-MST J1417$+$0432 & 214.498  & 4.550     &  349.180 &  59.411    &  4   & 6.480 &   25.919 &  0.8     & 3.8    &  BZc                                                                         \\
9Y-MST J1420$-$2452 & 215.023  & $-$24.882 &  327.243 &  33.770    &  8   & 2.504 &   20.033 &  6.0     & 11.8   &                                                                              \\
9Y-MST J1420$-$1438 & 215.173  & $-$14.638 &  333.057 &  42.952    &  10  & 2.638 &   26.385 &  7.3     & 24.6   &  cc+ex                                                                       \\
9Y-MST J1426$+$2415 & 216.703  & 24.252    &  30.649  &  68.355    &  6   & 4.444 &   26.666 &  1.6     & 7.0    &  5BZB                                                                        \\
9Y-MST J1427$+$2321 & 216.964  & 23.357    &  28.469  &  67.909    &  8   & 2.515 &   20.120 &  4.1     & 8.6    &                                                                              \\
9Y-MST J1428$-$1443 & 217.133  & $-$14.722 &  335.262 &  41.974    &  7   & 3.164 &   22.149 &  4.0     & 8.2    &                                                                              \\
9Y-MST J1428$-$1017 & 217.184  & $-$10.287 &  338.453 &  45.768    &  8   & 3.147 &   25.179 &  4.3     & 11.8   &                                                                              \\
9Y-MST J1435$-$1109 & 218.877  & $-$11.162 &  339.777 &  44.138    &  4   & 5.851 &   23.402 &  1.8     & 2.5    &  BZc                                                                         \\
9Y-MST J1437$+$0542 & 219.483  & 5.711     &  357.517 &  56.830    &  4   & 4.304 &   17.215 &  2.0     & 5.2    &                                                                              \\
9Y-MST J1441$+$1830 & 220.389  & 18.508    &  19.965  &  63.271    &  8   & 2.723 &   21.786 &  4.4     & 11.9   &  WB, FL8Y                                                                    \\
9Y-MST J1441$-$0454 & 220.443  & $-$4.915  &  346.861 &  48.319    &  5   & 4.722 &   23.610 &  1.9     & 6.7    &                                                                              \\
9Y-MST J1455$-$0617 & 223.905  & $-$6.296  &  349.463 &  45.064    &  11  & 2.931 &   32.243 &  6.7     & 16.4   &  cc+ex, BZc                                                                  \\
9Y-MST J1458$+$4831 & 224.665  & 48.527    &  82.538  &  57.412    &  4   & 5.028 &   20.114 &  1.9     & 3.5    &  5BZB                                                                        \\
9Y-MST J1508$-$0904 & 227.129  & $-$9.074  &  350.267 &  40.871    &  9   & 2.579 &   23.211 &  7.8     & 15.4   &  sp, ex                                                                      \\
9Y-MST J1517$+$0049 & 229.343  & 0.819     &  2.170   &  46.222    &  4   & 5.081 &   20.325 &  1.6     & 6.2    &                                                                              \\
9Y-MST J1520$-$0905 & 230.005  & $-$9.091  &  352.977 &  38.937    &  7   & 3.143 &   22.000 &  3.5     & 9.7    &  WB, FL8Y                                                                    \\
9Y-MST J1520$-$0525 & 230.020  & $-$5.418  &  356.381 &  41.533    &  4   & 5.589 &   22.357 &  1.9     & 2.3    &  BZc                                                                         \\
9Y-MST J1524$-$0818 & 231.105  & $-$8.301  &  354.685 &  38.742    &  5   & 4.749 &   23.747 &  1.8     & 4.1    &                                                                              \\
9Y-MST J1525$-$1258 & 231.415  & $-$12.970 &  350.914 &  35.162    &  9   & 2.513 &   22.617 &  8.9     & 17.1   &  sp, ex, BZc                                                                 \\
9Y-MST J1528$+$2003 & 232.123  & 20.062    &  30.396  &  53.483    &  6   & 3.109 &   18.653 &  2.6     & 11.3   &  FL8Y                                                                        \\
9Y-MST J1536$-$1147 & 234.148  & $-$11.794 &  354.242 &  34.154    &  4   & 4.020 &   16.079 &  2.1     & 4.4    &                                                                              \\
9Y-MST J1537$-$1347 & 234.441  & $-$13.796 &  352.794 &  32.533    &  14  & 2.166 &   30.317 &  6.9     & 16.6   &  cc+ex, FL8Y                                                                 \\
9Y-MST J1552$+$1523 & 238.088  & 15.396    &  26.816  &  46.500    &  8   & 2.553 &   20.423 &  4.8     & 10.3   &                                                                              \\
9Y-MST J1556$-$0145 & 239.238  & $-$1.763  &  7.646   &  36.847    &  8   & 2.901 &   23.209 &  4.8     & 14.1   &  BZc                                                                         \\
9Y-MST J1604$+$0107 & 241.058  & 1.121     &  11.907  &  37.015    &  10  & 2.547 &   25.467 &  5.5     & 15.8   &  sp, ex                                                                      \\
9Y-MST J1623$+$0449 & 245.887  & 4.826     &  18.938  &  34.871    &  5   & 4.289 &   21.445 &  2.9     & 5.3    &                                                                              \\
9Y-MST J1628$+$5347 & 247.179  & 53.794    &  82.394  &  42.420    &  4   & 4.065 &   16.259 &  1.4     & 4.8    &                                                                              \\
9Y-MST J1631$+$4143 & 247.949  & 41.732    &  65.948  &  43.128    &  6   & 3.569 &   21.414 &  2.2     & 6.3    &  BZc, FL8Y                                                                   \\
9Y-MST J1632$+$0855 & 248.068  & 8.933     &  24.599  &  34.922    &  6   & 3.516 &   21.096 &  2.8     & 6.5    &  BZc, FL8Y                                                                   \\
9Y-MST J1636$-$0456 & 249.104  & $-$4.939  &  11.267  &  26.964    &  7   & 4.479 &   31.351 &  2.9     & 3.9    &  BZc                                                                         \\
9Y-MST J1645$-$0745 & 251.269  & $-$7.764  &  10.010  &  23.599    &  10  & 2.541 &   25.407 &  4.9     & 15.2   &  cc+ex, CR                                                                   \\
9Y-MST J1646$-$0942 & 251.500  & $-$9.708  &  8.409   &  22.311    &  10  & 3.583 &   35.831 &  3.5     & 7.6    &  BZc, FL8Y                                                                   \\
9Y-MST J1647$+$2910 & 251.863  & 29.183    &  49.941  &  38.498    &  9   & 3.535 &   31.815 &  3.0     & 10.1   &  5BZG                                                                        \\
9Y-MST J1652$-$1016 & 253.231  & $-$10.267 &  8.954   &  20.589    &  12  & 2.121 &   25.446 &  7.8     & 12.0   &                                                                              \\
9Y-MST J1714$+$3227 & 258.647  & 32.450    &  55.491  &  33.551    &  9   & 5.249 &   47.241 &  2.4     & 5.8    &  BZc                                                                         \\
9Y-MST J1724$+$3310 & 261.036  & 33.167    &  56.871  &  31.763    &  8   & 2.804 &   22.435 &  5.8     & 10.6   &  FL8Y                                                                        \\
9Y-MST J1732$+$4445 & 263.095  & 44.752    &  70.662  &  32.327    &  5   & 4.689 &   23.444 &  1.0     & 7.8    &                                                                              \\
9Y-MST J1744$+$4636 & 266.048  & 46.603    &  73.146  &  30.542    &  4   & 4.560 &   18.239 &  1.8     & 3.5    &  BZc                                                                         \\
9Y-MST J1759$+$5412 & 269.880  & 54.212    &  82.213  &  29.130    &  4   & 4.217 &   16.867 &  2.3     & 2.5    &                                                                              \\
9Y-MST J1759$+$7036 & 269.959  & 70.612    &  101.051 &  29.742    &  6   & 4.352 &   26.114 &  3.4     & 4.0    &  5BZB, FL8Y                                                                  \\
9Y-MST J1815$+$3131 & 273.856  & 31.525    &  58.595  &  20.925    &  5   & 4.573 &   22.865 &  2.9     & 3.6    &  FL8Y                                                                        \\
9Y-MST J1818$-$7122 & 274.739  & $-$71.382 &  323.026 &  $-$23.078 &  10  & 2.347 &   23.469 &  6.7     & 20.3   &  cc+ex                                                                       \\
9Y-MST J1845$+$7240 & 281.496  & 72.675    &  103.553 &  26.206    &  7   & 3.773 &   26.413 &  3.2     & 5.1    &  CR, FL8Y                                                                    \\
9Y-MST J1947$-$3225 & 296.972  & $-$32.418 &  7.846   &  $-$25.317 &  8   & 3.013 &   24.101 &  4.0     & 8.5    &                                                                              \\
9Y-MST J2018$-$0341 & 304.616  & $-$3.696  &  39.779  &  $-$21.014 &  9   & 2.470 &   22.226 &  7.9     & 22.0   &  sp, ex                                                                      \\
9Y-MST J2024$-$2234 & 306.219  & $-$22.567 &  21.294  &  $-$30.056 &  12  & 2.785 &   33.424 &  4.7     & 13.1   &  BZc, FL8Y                                                                   \\
9Y-MST J2025$-$3929 & 306.488  & $-$39.499 &  1.914   &  $-$34.422 &  11  & 2.202 &   24.221 &  8.5     & 20.3   &  sp, ex, BZc                                                                 \\
9Y-MST J2030$-$1622 & 307.714  & $-$16.377 &  28.528  &  $-$29.174 &  9   & 3.014 &   27.127 &  2.8     & 9.2    &  BZc, FL8Y                                                                   \\
9Y-MST J2034$-$3458 & 308.735  & $-$34.980 &  7.715   &  $-$35.426 &  16  & 2.014 &   32.219 &  11.4     & 17.9  &  sp, ex                                                                      \\
9Y-MST J2036$-$3042 & 309.123  & $-$30.710 &  12.906  &  $-$34.852 &  4   & 4.773 &   19.090 &  1.6     & 2.8    &                                                                              \\
9Y-MST J2037$-$0501 & 309.491  & $-$5.033  &  40.956  &  $-$25.939 &  10  & 2.333 &   23.329 &  7.4     & 16.1   &  BZc, FL8Y                                                                   \\
9Y-MST J2038$-$3329 & 309.635  & $-$33.496 &  9.682   &  $-$35.873 &  11  & 2.097 &   23.070 &  8.6     & 18.7   &  ex, ps, FL8Y                                                                \\
9Y-MST J2038$-$3654 & 309.662  & $-$36.903 &  5.532   &  $-$36.492 &  7   & 3.139 &   21.971 &  3.3     & 9.9    &                                                                              \\
9Y-MST J2040$-$3915 & 310.231  & $-$39.250 &  2.701   &  $-$37.256 &  4   & 4.415 &   17.661 &  2.8     & 4.0    &                                                                              \\
9Y-MST J2041$-$2848 & 310.467  & $-$28.812 &  15.502  &  $-$35.530 &  4   & 4.268 &   17.072 &  1.8     & 4.0    &                                                                              \\
9Y-MST J2042$-$5323 & 310.560  & $-$53.389 &  344.857 &  $-$37.789 &  8   & 2.918 &   23.340 &  3.9     & 13.3   &                                                                              \\
9Y-MST J2044$-$5611 & 311.100  & $-$56.199 &  341.279 &  $-$37.820 &  12  & 2.141 &   25.695 &  9.1     & 17.9   &  sp, ex                                                                      \\
9Y-MST J2044$-$3335 & 311.143  & $-$33.596 &  9.857   &  $-$37.126 &  10  & 2.306 &   23.059 &  7.3     & 13.4   &                                                                              \\
9Y-MST J2046$-$5410 & 311.686  & $-$54.175 &  343.786 &  $-$38.381 &  9   & 4.166 &   37.496 &  2.2     & 8.6    &  BZc, FL8Y                                                                   \\
9Y-MST J2058$-$4307 & 314.510  & $-$43.120 &  358.018 &  $-$40.735 &  4   & 4.094 &   16.378 &  2.3     & 4.8    &                                                                              \\
9Y-MST J2058$-$3339 & 314.537  & $-$33.655 &  10.399  &  $-$39.921 &  4   & 5.415 &   21.661 &  1.3     & 2.9    &  BZc                                                                         \\
9Y-MST J2101$+$0911 & 315.426  & 9.190     &  57.734  &  $-$23.583 &  9   & 2.503 &   22.529 &  6.4     & 14.8   &  2W, FL8Y                                                                    \\
9Y-MST J2110$+$0740 & 317.622  & 7.673     &  57.748  &  $-$26.233 &  4   & 5.402 &   21.610 &  1.9     & 2.7    &                                                                              \\
9Y-MST J2114$-$3324 & 318.725  & $-$33.415 &  11.384  &  $-$43.342 &  6   & 4.509 &   27.052 &  3.4     & 6.9    &  FL8Y                                                                        \\
9Y-MST J2115$-$1546 & 318.839  & $-$15.773 &  34.100  &  $-$38.838 &  8   & 2.607 &   20.857 &  5.8     & 14.0   &                                                                              \\
9Y-MST J2115$-$4938 & 318.916  & $-$49.639 &  349.002 &  $-$43.368 &  5   & 7.052 &   35.259 &  1.9     & 2.9    &  BZc                                                                         \\
9Y-MST J2120$-$0142 & 320.039  & $-$1.710  &  50.286  &  $-$33.449 &  9   & 2.467 &   22.202 &  6.1     & 10.1   &  AGN                                                                         \\
9Y-MST J2121$-$3131 & 320.382  & $-$31.521 &  14.255  &  $-$44.466 &  5   & 4.307 &   21.537 &  2.4     & 3.7    &                                                                              \\
9Y-MST J2127$-$3840 & 321.761  & $-$39.681 &  27.820  &  $-$46.161 &  8   & 2.716 &   21.730 &  5.9     & 11.2   &                                                                              \\
9Y-MST J2127$-$1533 & 321.969  & $-$15.553 &  35.878  &  $-$41.537 &  4   & 4.823 &   19.292 &  1.6     & 5.7    &                                                                              \\
9Y-MST J2129$-$0933 & 322.464  & $-$9.562  &  43.285  &  $-$39.436 &  4   & 4.832 &   19.328 &  1.1     & 4.7    &                                                                              \\
9Y-MST J2130$-$1310 & 322.584  & $-$13.170 &  39.103  &  $-$41.126 &  9   & 2.327 &   20.943 &  6.2     & 13.9   &                                                                              \\
9Y-MST J2135$-$5759 & 323.829  & $-$57.999 &  336.794 &  $-$44.101 &  6   & 4.057 &   24.341 &  2.6     & 8.6    &  BZc                                                                         \\
9Y-MST J2136$-$3752 & 324.086  & $-$37.869 &  5.430   &  $-$47.981 &  15  & 2.313 &   34.702 &  9.5     & 21.7   &  cc+ex                                                                       \\
9Y-MST J2138$-$4312 & 324.663  & $-$43.204 &  357.421 &  $-$48.124 &  8   & 3.760 &   30.076 &  4.9     & 11.1   &  BZc                                                                         \\
9Y-MST J2140$-$4957 & 325.000  & $-$49.953 &  347.494 &  $-$47.161 &  6   & 3.941 &   23.646 &  3.5     & 4.6    &                                                                              \\
9Y-MST J2144$-$8112 & 326.002  & $-$81.212 &  310.564 &  $-$32.930 &  4   & 4.004 &   16.017 &  1.7     & 5.4    &                                                                              \\
9Y-MST J2147$-$3856 & 326.850  & $-$38.936 &  3.716   &  $-$50.119 &  4   & 3.669 &   14.675 &  2.4     & 6.4    &                                                                              \\
9Y-MST J2151$-$4122 & 327.774  & $-$41.367 &  359.824 &  $-$50.619 &  4   & 4.162 &   16.650 &  2.6     & 5.0    &                                                                              \\
9Y-MST J2151$-$3223 & 327.982  & $-$32.398 &  14.027  &  $-$50.970 &  5   & 4.164 &   20.819 &  3.2     & 5.5    &                                                                              \\
9Y-MST J2159$-$3200 & 329.857  & $-$32.002 &  14.849  &  $-$52.524 &  4   & 5.761 &   23.045 &  1.5     & 3.5    &                                                                              \\
9Y-MST J2201$-$3823 & 330.365  & $-$38.399 &  4.276   &  $-$52.893 &  10  & 1.807 &   18.072 &  11.3    & 14.5   &                                                                              \\
9Y-MST J2232$-$2422 & 338.002  & $-$24.368 &  30.033  &  $-$58.582 &  4   & 4.374 &   17.498 &  2.0     & 4.2    &                                                                              \\
9Y-MST J2234$-$4156 & 338.581  & $-$41.939 &  356.033 &  $-$58.407 &  6   & 3.141 &   18.848 &  3.4     & 13.1   &  FL8Y                                                                        \\
9Y-MST J2234$-$4018 & 338.679  & $-$40.314 &  359.003 &  $-$58.917 &  4   & 3.510 &   14.040 &  3.9     & 6.1    &                                                                              \\
9Y-MST J2238$-$4909 & 339.744  & $-$49.163 &  343.075 &  $-$56.349 &  9   & 2.065 &   18.585 &  11.5    & 26.0   &  sp, ex                                                                      \\
9Y-MST J2240$-$1244 & 340.122  & $-$12.738 &  51.567  &  $-$56.175 &  7   & 3.061 &   21.428 &  4.9     & 9.0    &  cc+ex, BZc, FL8Y                                                            \\
9Y-MST J2240$-$4747 & 340.185  & $-$47.785 &  345.047 &  $-$57.254 &  8   & 3.858 &   30.863 &  1.8     & 17.3   &  BZc, FL8Y                                                                   \\
9Y-MST J2241$-$4123 & 340.268  & $-$41.384 &  356.334 &  $-$59.775 &  7   & 3.837 &   26.859 &  2.8     & 9.0    &                                                                              \\
9Y-MST J2241$+$2944 & 340.324  & 29.738    &  91.869  &  $-$25.170 &  10  & 3.336 &   33.357 &  3.8     & 10.8   &  FL8Y                                                                        \\
9Y-MST J2310$-$4344 & 347.617  & $-$43.740 &  347.086 &  $-$63.749 &  4   & 4.777 &   19.109 &  1.3     & 5.9    &  5BZG                                                                        \\
9Y-MST J2319$-$0457 & 349.942  & $-$4.958  &  74.289  &  $-$58.880 &  8   & 2.271 &   18.170 &  6.7     & 15.5   &  FL8Y                                                                        \\
9Y-MST J2320$+$0704 & 350.128  & 7.073     &  86.888  &  $-$49.328 &  9   & 2.389 &   21.503 &  6.9     & 13.4   &  FL8Y                                                                        \\
9Y-MST J2321$-$2606 & 350.445  & $-$26.105 &  30.745  &  $-$69.962 &  5   & 4.954 &   24.769 &  2.8     & 6.0    &  BZc                                                                         \\
9Y-MST J2323$+$2047 & 350.798  & 20.799    &  96.652  &  $-$37.529 &  4   & 6.534 &   26.135 &  1.5     & 2.6    &  FL8Y                                                                        \\
9Y-MST J2325$-$2010 & 351.271  & $-$20.176 &  47.697  &  $-$69.074 &  7   & 4.953 &   34.670 &  2.7     & 8.2    &  BZc, FL8Y                                                                   \\
9Y-MST J2326$-$0200 & 351.700  & $-$2.005  &  80.443  &  $-$57.718 &  7   & 2.642 &   18.491 &  6.6     & 12.5   &  BZc, FL8Y                                                                   \\
9Y-MST J2328$-$1332 & 352.060  & $-$13.546 &  63.751  &  $-$66.297 &  5   & 3.528 &   17.641 &  7.0     & 14.0   &                                                                              \\
9Y-MST J2331$-$3840 & 352.827  & $-$38.668 &  353.29  &  $-$69.676 &  6   & 3.507 &   21.042 &  3.8     & 9.1    &                                                                              \\
9Y-MST J2331$+$0150 & 352.986  & 1.843     &  86.316  &  $-$55.274 &  7   & 2.792 &   19.543 &  5.1     & 8.6    &                                                                              \\
9Y-MST J2353$+$2809 & 358.421  & 28.166    &  107.738 &  $-$32.996 &  6   & 3.729 &   22.377 &  4.5     & 7.1    &  BZc                                                                         \\
9Y-MST J2357$-$4835 & 359.278  & $-$48.599 &  325.457 &  $-$66.085 &  10  & 2.393 &   23.935 &  9.5     & 17.0   &  cc+ex, CR, WB, FL8Y                                                         \\
\end{longtable}
